Information-Preserving Markov Aggregation

We present a sufficient condition for a non-injective function of a Markov chain to be a second-order Markov chain with the same entropy rate as the original chain. This permits an information-preserving state space reduction by merging states or, equivalently, lossless compression of a Markov source on a sample-by-sample basis. The cardinality of the reduced state space is bounded from below by the node degrees of the transition graph associated with the original Markov chain. We also present an algorithm listing all possible information-preserving state space reductions, for a given transition graph. We illustrate our results by applying the algorithm to a bi-gram letter model of an English text.

==> fig_algoillustration.tex <==
\begin{pspicture}[showgrid=false](0.5,-0.5)(18,5)
	\small
	\psmatrix[mnode=R,emnode=R,colsep=0.75,rowsep=2,fillstyle=solid]
		& [name=12]$\{1,2\}$ && [name=13]$\{1,3\}$ && [name=15]$\{1,5\}$ && [name=23]$\{2,3\}$ & [name=45]$\{4,5\}$\\%
		&[name=123]$\{1,2,3\}$ & [name=125]\textcolor{gray}{$\{1,2,5\}$} & [name=12and45]$\{1,2\},\{4,5\}$ & [name=135]\textcolor{gray}{$\{1,3,5\}$} & [name=13and45]$\{1,3\},\{4,5\}$  & [name=15-23]\textcolor{gray}{$\{1,5\},\{2,3\}$} & [name=145]\textcolor{gray}{$\{1,4,5\}$}& [name=23and45]$\{2,3\},\{4,5\}$\\%
		&[name=1235]\textcolor{gray}{$\{1,2,3,5\}$} && [name=123and45]$\{1,2,3\},\{4,5\}$ &[name=1245]\textcolor{gray}{$\{1,2,4,5\}$} &[name=1345]\textcolor{gray}{$\{1,3,4,5\}$}&&&[name=23and145]\textcolor{gray}{$\{2,3\},\{1,4,5\}$}\\%
	\endpsmatrix
	%
	\psset{shortput=nab,arrows=->,labelsep=3pt,nrot=:U}
	\ncline[linecolor=red,linewidth=1.5pt]{12}{123}
	\ncline[linecolor=red,linewidth=1.5pt]{12}{125}
	\ncline[linecolor=red,linewidth=1.5pt]{12}{12and45}
	\ncline[linecolor=red,linewidth=1.5pt]{13}{135}
	\ncline[linecolor=red,linewidth=1.5pt]{13}{13and45}
	\ncline[linecolor=red,linewidth=1.5pt]{15}{145}
	\ncline[linecolor=red,linewidth=1.5pt]{15}{15and23}
	\ncline[linecolor=red,linewidth=1.5pt]{23}{23and45}
	%
	\ncline[linecolor=gray,linewidth=0.5pt]{13}{123}
	\ncline[linecolor=gray,linewidth=0.5pt]{15}{125}
	\ncline[linecolor=gray,linewidth=0.5pt]{15}{135}
	\ncline[linecolor=gray,linewidth=0.5pt]{23}{123}
	\ncline[linecolor=gray,linewidth=0.5pt]{23}{15and23}
	\ncline[linecolor=gray,linewidth=0.5pt]{45}{12and45}
	\ncline[linecolor=gray,linewidth=0.5pt]{45}{13and45}
	\ncline[linecolor=gray,linewidth=0.5pt]{45}{23and45}
	\ncline[linecolor=gray,linewidth=0.5pt]{45}{145}
	%
	\ncline[linecolor=red,linewidth=1.5pt]{123}{1235}
	\ncline[linecolor=red,linewidth=1.5pt]{123}{123and45}
	\ncline[linecolor=red,linewidth=1.5pt]{12and45}{1245}
	\ncline[linecolor=red,linewidth=1.5pt]{13and45}{1345}
	\ncline[linecolor=red,linewidth=1.5pt]{23and45}{23and145}
	%
	\ncline[linecolor=gray,linewidth=0.5pt]{12and45}{123and45}
	\ncline[linecolor=gray,linewidth=0.5pt]{23and45}{123and45}
	\ncline[linecolor=gray,linewidth=0.5pt]{13and45}{123and45}
\end{pspicture}%

==> fig_toyExample.tex <==
\begin{pspicture}[showgrid=false](0.2,-0.7)(0.5,5)
	\psmatrix[mnode=circle,emnode=R,colsep=1.5,rowsep=1.5,fillstyle=solid]
	&    [name=6]6 \\
	&  & [name=1,fillcolor=red!30]  $1$  & [name=2,fillcolor=red!30] $2$ & [name=3,fillcolor=red!30] $3$ \\
	&    [name=4,fillcolor=blue!30] $4$  & [name=5,fillcolor=blue!30] $5$
	\endpsmatrix
	\psset{shortput=nab,arrows=->,labelsep=3pt,nrot=:U}
	\small
	\ncline{1}{2}
	\nccircle[angle=180]{2}{0.3}
	\ncline{3}{2}
	\nccircle{6}{0.3}
	\ncline{6}{1}
	\ncarc[arcangle=-40]{6}{4}
	\ncarc[arcangle=0]{4}{6}
	\ncline{5}{4}
	\nccircle[angle=120]{4}{0.3}
	\ncarc[arcangle=0,arrows=<-]{6}{5}
	\ncarc[arcangle=0]{1}{5}
	\ncarc[arcangle=20,arrows=<-]{5}{2}
	\ncarc[arcangle=0,arrows=<-]{5}{3}
	\ncarc[arcangle=-20]{5}{3}
	\ncarc[arcangle=30,arrows=<-]{6}{1}
	\ncarc[arcangle=-50]{4}{3}
	\ncarc[arcangle=30,arrows=<-]{6}{2}
	\ncarc[arcangle=30,arrows=<-]{6}{3}
	\psellipse[linestyle=dashed,linecolor=red](-2.3,2.0)(2.7,0.9)
	\psellipse[linestyle=dashed,linecolor=blue](-5.5,-.0)(1.9,0.9)
\end{pspicture}%
